Jointly Resampling and Reconstructing Corrupted Images for Image Classification using Frequency-Selective Mesh-to-Grid Resampling

Neural networks became the standard technique for image classification throughout the last years. They are extracting image features from a large number of images in a training phase. In a following test phase, the network is applied to the problem it was trained for and its performance is measured. In this paper, we focus on image classification. The amount of visual data that is interpreted by neural networks grows with the increasing usage of neural networks. Mostly, the visual data is transmitted from the application side to a central server where the interpretation is conducted. If the transmission is disturbed, losses occur in the transmitted images. These losses have to be reconstructed using postprocessing. In this paper, we incorporate the widely applied bilinear and bicubic interpolation and the high-quality reconstruction Frequency-Selective Reconstruction (FSR) for the reconstruction of corrupted images. However, we propose to use Frequency-Selective Mesh-to-Grid Resampling (FSMR) for the joint reconstruction and resizing of corrupted images. The performance in terms of classification accuracy of EfficientNetB0, DenseNet121, DenseNet201, ResNet50 and ResNet152 is examined. Results show that the reconstruction with FSMR leads to the highest classification accuracy for most networks. Average improvements of up to 6.7 percentage points are possible for DenseNet121.

==> figures/DatabaseNew.tex <==
\begin{tikzpicture}
\tkzInit[xmax=4, ymax=4]
\begin{scope}[dashed]
\tkzGrid
\end{scope}
\draw[fill=black](0,0)circle(2pt);
\draw[fill=black](0,1)circle(2pt);
\draw[fill=black](0,2)circle(2pt);
\draw[fill=black](0,3)circle(2pt);	
\draw[fill=black](0,4)circle(2pt);	
\draw[fill=black](1,0)circle(2pt);
\draw[fill=black](1,1)circle(2pt);	
\draw[fill=black](1,2)circle(2pt);
\draw[fill=black](1,3)circle(2pt);	
\draw[fill=black](1,4)circle(2pt);
\draw[fill=black](2,0)circle(2pt);
\draw[fill=black](2,1)circle(2pt);
\draw[fill=black](2,2)circle(2pt);
\draw[fill=black](2,3)circle(2pt);	
\draw[fill=black](2,4)circle(2pt);	
\draw[fill=black](3,0)circle(2pt);
\draw[fill=black](3,1)circle(2pt);	
\draw[fill=black](3,2)circle(2pt);
\draw[fill=black](3,3)circle(2pt);	
\draw[fill=black](3,4)circle(2pt);
\draw[fill=black](4,0)circle(2pt);
\draw[fill=black](4,1)circle(2pt);	
\draw[fill=black](4,2)circle(2pt);
\draw[fill=black](4,3)circle(2pt);	
\draw[fill=black](4,4)circle(2pt);	

\draw[color=red](0.4, 0)circle(2pt);
\draw[color=red](0.8, 0)circle(2pt);
\draw[color=red](1.2, 0)circle(2pt);
\draw[color=red](1.6, 0)circle(2pt);
\draw[color=red](2.0, 0)circle(2pt);
\draw[color=red](2.4, 0)circle(2pt);
\draw[color=red](2.8, 0)circle(2pt);
\draw[color=red](3.2, 0)circle(2pt);
\draw[color=red](3.6, 0)circle(2pt);

\draw[color=red](0.4, 0.8)circle(2pt);
\draw[color=red](0.8, 0.8)circle(2pt);
\draw[color=red](1.2, 0.8)circle(2pt);
\draw[color=red](1.6, 0.8)circle(2pt);
\draw[color=red](2.0, 0.8)circle(2pt);
\draw[color=red](2.4, 0.8)circle(2pt);
\draw[color=red](2.8, 0.8)circle(2pt);
\draw[color=red](3.2, 0.8)circle(2pt);
\draw[color=red](3.6, 0.8)circle(2pt);
%\draw[color=red](4.0, 0.8)circle(2pt);

\draw[color=red](0.4, 1.6)circle(2pt);
\draw[color=red](0.8, 1.6)circle(2pt);
\draw[color=red](1.2, 1.6)circle(2pt);
\draw[color=red](1.6, 1.6)circle(2pt);
\draw[color=red](2.0, 1.6)circle(2pt);
\draw[color=red](2.4, 1.6)circle(2pt);
\draw[color=red](2.8, 1.6)circle(2pt);
\draw[color=red](3.2, 1.6)circle(2pt);
\draw[color=red](3.6, 1.6)circle(2pt);
%\draw[color=red](4.0, 1.6)circle(2pt);

\draw[color=red](0.4, 2.4)circle(2pt);
\draw[color=red](0.8, 2.4)circle(2pt);
\draw[color=red](1.2, 2.4)circle(2pt);
\draw[color=red](1.6, 2.4)circle(2pt);
\draw[color=red](2.0, 2.4)circle(2pt);
\draw[color=red](2.4, 2.4)circle(2pt);
\draw[color=red](2.8, 2.4)circle(2pt);
\draw[color=red](3.2, 2.4)circle(2pt);
\draw[color=red](3.6, 2.4)circle(2pt);
%\draw[color=red](4.0, 2.4)circle(2pt);

\draw[color=red](0.4, 3.2)circle(2pt);
\draw[color=red](0.8, 3.2)circle(2pt);
\draw[color=red](1.2, 3.2)circle(2pt);
\draw[color=red](1.6, 3.2)circle(2pt);
\draw[color=red](2.0, 3.2)circle(2pt);
\draw[color=red](2.4, 3.2)circle(2pt);
\draw[color=red](2.8, 3.2)circle(2pt);
\draw[color=red](3.2, 3.2)circle(2pt);
\draw[color=red](3.6, 3.2)circle(2pt);

\draw[color=red](0.4, 4)circle(2pt);
\draw[color=red](0.8, 4)circle(2pt);
\draw[color=red](1.2, 4)circle(2pt);
\draw[color=red](1.6, 4)circle(2pt);
\draw[color=red](2.0, 4)circle(2pt);
\draw[color=red](2.4, 4)circle(2pt);
\draw[color=red](2.8, 4)circle(2pt);
\draw[color=red](3.2, 4)circle(2pt);
\draw[color=red](3.6, 4)circle(2pt);

%\draw[color=red](4.0, 3.2)circle(2pt);

%\draw[color=red](0.4, 4.0)circle(2pt);
%\draw[color=red](0.8, 4.0)circle(2pt);
%\draw[color=red](1.2, 4.0)circle(2pt);
%\draw[color=red](1.6, 4.0)circle(2pt);
%\draw[color=red](2.0, 4.0)circle(2pt);
%\draw[color=red](2.4, 4.0)circle(2pt);
%\draw[color=red](2.8, 4.0)circle(2pt);
%\draw[color=red](3.2, 4.0)circle(2pt);
%\draw[color=red](3.6, 4.0)circle(2pt);
%\draw[color=red](4.0, 4.0)circle(2pt);

%\draw[fill=black](5.5, 2.5)circle(2pt);
%	\draw[color=red](5.5, 1.5)circle(2pt);
%	\node at (6, 2.5) {$\in \mathcal{G}$};
%	\node at (6.1, 1.5) {$\in \mathcal{M}$};
\end{tikzpicture}

==> figures/flow_graph.tex <==
\tikzstyle{block} = [rectangle, draw, fill=white!15, 
    text width = \columnwidth, text centered, rounded corners, anchor = south west] % processing steps, training and validation set, training of network
\tikzstyle{block1} = [rectangle, draw, fill=white!15, 
    text width = .18\columnwidth, text centered, rounded corners, anchor = south east] % processing steps test
\tikzstyle{block11} = [rectangle, draw=red, fill=white!15, 
    text width = .4\columnwidth, text centered, rounded corners, anchor = south east] % Test Set, red, broad
\tikzstyle{block12} = [rectangle, draw, fill=white!15, 
    text width = .4\columnwidth, text centered, rounded corners, anchor = south east] % Testing, black, broad
\tikzstyle{block21} = [rectangle, draw=blue, fill=white!15, 
    text width = .45\columnwidth, text centered, rounded corners, anchor = south west] % training set, blue
\tikzstyle{block22} = [rectangle, draw, fill=white!15, 
    text width = .45\columnwidth, text centered, rounded corners, anchor = south east, dashed] % validation set, dashed
        
\begin{tikzpicture}

%\node[text centered] at (.5\columnwidth,8) (In) {Original Dataset};
\node[block21] at (0,6.5) (Train) {Training Set};
\node[block22] at (\columnwidth,6.5) (Val) {Validation Set};
%\node[block11] at (\columnwidth,6.5) (Test) {Test Set};

\node[block] at (0,5) (Interp) {Data Augmentation\\ Rotation \& Zoom};
\node[block] at (0,4) (int1) {Resample};
\node[block] at (0,3) (res1) {Resize};
\node[block] at (0,2) (int2) {Resample};

%\node[block1] at (.78\columnwidth,5) (res2) {Add pattern};
%\node[block1] at (.78\columnwidth,4) (int3) {Resample};
%\node[block1] at (.78\columnwidth,3) (patt) {Resize};
%\node[block1] at (.78\columnwidth,2) (recon) {Resample};
%
%\node[block1] at (\columnwidth,5) (resfsmr) {Add pattern};
%\node[block1] at (\columnwidth,3) (pattfsmr) {Resize};
%\node[block1] at (\columnwidth,2) (reconfsmr) {Interpolate};

\node[block] at (0,0.5) (Train_net) {Training of network};
%\node[block12] at (\columnwidth,0.5) (Test_net) {Testing of network};


% Train
%\draw [blue,->] (In) -| (Train.north);
\draw [blue, ->] (Train.south) -- (Train|-Interp.north);
\draw [blue, ->] (Train.south|-Interp.south) -- (Train|-int1.north);
\draw [blue, ->] (Train.south|-int1.south) -- (Train|-res1.north);
\draw [blue, ->] (Train.south|-res1.south) -- (Train|-int2.north);
\draw [blue, ->] (Train.south|-int2.south) -- (Train|-Train_net.north);


% Val
%\draw [dashed, <-] (Val.north) -- (Val|-In.south);
\draw [dashed, ->] (Val.south) -- (Val|-Interp.north);
\draw [dashed, ->] (Val.south|-Interp.south) -- (Val|-int1.north);
\draw [dashed, ->] (Val.south|-int1.south) -- (Val|-res1.north);
\draw [dashed, ->] (Val.south|-res1.south) -- (Val|-int2.north);
\draw [dashed, ->] (Val.south|-int2.south) -- (Val|-Train_net.north);


% Test FSE
%\draw [red,->] (In) -| (Test.north);
%\draw [red,->] (res2.north|-Test.south) --(res2); 
%\draw [red,->] (res2) -- (int3) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small1};
%\draw [red,->] (int3) -- (patt) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small2};
%\draw [red,->] (patt) -- (recon) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small3};
%\draw [red,->] (recon) -- (recon.south|-Test_net.north) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small4};
%%
%
%% Test FSMR
%\draw [red,->] (resfsmr.north|-Test.south) --(resfsmr);
%\draw [red,->] (resfsmr) -- (pattfsmr) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small1};
%\draw [red,->] (pattfsmr) -- (reconfsmr) ;
%\draw [red,->] (reconfsmr) -- (reconfsmr.south|-Test_net.north) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small4};
%
%\draw [->] (Train_net.east) -- (Test_net.west|-Train_net.east);

\end{tikzpicture}


==> figures/grid_with_hole.tex <==
\makeatletter
\tikzset{
    block filldraw/.style={% only the fill and draw styles
        draw, fill=black!10},
    block rect/.style={% fill, draw + rectangle (without measurements)
        block filldraw, rectangle},
    block/.style={% fill, draw, rectangle + minimum measurements
        block rect, minimum height=0.8cm, minimum width=6em},
    from/.style args={#1 to #2}{% without transformations
        above right={0cm of #1},% needs positioning library
        /utils/exec=\pgfpointdiff
            {\tikz@scan@one@point\pgfutil@firstofone(#1)\relax}
            {\tikz@scan@one@point\pgfutil@firstofone(#2)\relax},
        minimum width/.expanded=\the\pgf@x,
        minimum height/.expanded=\the\pgf@y}}

\begin{tikzpicture}
\tkzInit[xmax=4, ymax=4]
\begin{scope}
\node[block rect, from={.8,.8 to 3.2,3.2}]{};
\end{scope}

\begin{scope}[dashed]
\tkzGrid
\end{scope}

\draw[fill=black](0,0)circle(2pt);
\draw[fill=black](0,1)circle(2pt);
\draw[fill=black](0,2)circle(2pt);
\draw[fill=black](0,3)circle(2pt);	
\draw[fill=black](0,4)circle(2pt);	
\draw[fill=black](1,0)circle(2pt);
\draw[fill=black](1,1)circle(2pt);	
\draw[fill=black](1,2)circle(2pt);
\draw[fill=black](1,3)circle(2pt);	
\draw[fill=black](1,4)circle(2pt);
\draw[fill=black](2,0)circle(2pt);
\draw[fill=black](2,1)circle(2pt);
\draw[fill=black](2,2)circle(2pt);
\draw[fill=black](2,3)circle(2pt);	
\draw[fill=black](2,4)circle(2pt);	
\draw[fill=black](3,0)circle(2pt);
\draw[fill=black](3,1)circle(2pt);	
\draw[fill=black](3,2)circle(2pt);
\draw[fill=black](3,3)circle(2pt);	
\draw[fill=black](3,4)circle(2pt);
\draw[fill=black](4,0)circle(2pt);
\draw[fill=black](4,1)circle(2pt);	
\draw[fill=black](4,2)circle(2pt);
\draw[fill=black](4,3)circle(2pt);	
\draw[fill=black](4,4)circle(2pt);	


\draw[color=red](0,0)circle(3pt);
\draw[color=red](0,1)circle(3pt);
\draw[color=red](0,2)circle(3pt);
\draw[color=red](0,3)circle(3pt);	
\draw[color=red](0,4)circle(3pt);	
\draw[color=red](1,0)circle(3pt);
%\draw[color=red](1,1)circle(2pt);	
%\draw[color=red](1,2)circle(2pt);
%\draw[color=red](1,3)circle(2pt);	
\draw[color=red](1,4)circle(3pt);
\draw[color=red](2,0)circle(3pt);
%\draw[color=red](2,1)circle(2pt);
%\draw[color=red](2,2)circle(2pt);
%\draw[color=red](2,3)circle(2pt);	
\draw[color=red](2,4)circle(3pt);	
\draw[color=red](3,0)circle(3pt);
%\draw[color=red](3,1)circle(2pt);	
%\draw[color=red](3,2)circle(2pt);
%\draw[color=red](3,3)circle(2pt);	
\draw[color=red](3,4)circle(3pt);
\draw[color=red](4,0)circle(3pt);
\draw[color=red](4,1)circle(3pt);	
\draw[color=red](4,2)circle(3pt);
\draw[color=red](4,3)circle(3pt);	
\draw[color=red](4,4)circle(3pt);

%\draw[fill=black](0,0)circle(2pt);
%\draw[fill=black](0,1)circle(2pt);
%\draw[fill=black](0,2)circle(2pt);
%\draw[fill=black](0,3)circle(2pt);	
%\draw[fill=black](0,4)circle(2pt);	
%\draw[fill=black](1,0)circle(2pt);
%%\draw[fill=black](1,1)circle(2pt);	
%%\draw[fill=black](1,2)circle(2pt);
%%\draw[fill=black](1,3)circle(2pt);	
%\draw[fill=black](1,4)circle(2pt);
%\draw[fill=black](2,0)circle(2pt);
%%\draw[fill=black](2,1)circle(2pt);
%%\draw[fill=black](2,2)circle(2pt);
%%\draw[fill=black](2,3)circle(2pt);	
%\draw[fill=black](2,4)circle(2pt);	
%\draw[fill=black](3,0)circle(2pt);
%%\draw[fill=black](3,1)circle(2pt);	
%%\draw[fill=black](3,2)circle(2pt);
%%\draw[fill=black](3,3)circle(2pt);	
%\draw[fill=black](3,4)circle(2pt);
%\draw[fill=black](4,0)circle(2pt);
%\draw[fill=black](4,1)circle(2pt);	
%\draw[fill=black](4,2)circle(2pt);
%\draw[fill=black](4,3)circle(2pt);	
%\draw[fill=black](4,4)circle(2pt);



\end{tikzpicture}

==> figures/grid_with_hole_resized.tex <==
\makeatletter
\tikzset{
    block filldraw/.style={% only the fill and draw styles
        draw, fill=black!10},
    block rect/.style={% fill, draw + rectangle (without measurements)
        block filldraw, rectangle},
    block/.style={% fill, draw, rectangle + minimum measurements
        block rect, minimum height=0.8cm, minimum width=6em},
    from/.style args={#1 to #2}{% without transformations
        above right={0cm of #1},% needs positioning library
        /utils/exec=\pgfpointdiff
            {\tikz@scan@one@point\pgfutil@firstofone(#1)\relax}
            {\tikz@scan@one@point\pgfutil@firstofone(#2)\relax},
        minimum width/.expanded=\the\pgf@x,
        minimum height/.expanded=\the\pgf@y}}

\begin{tikzpicture}
\tkzInit[xmax=4, ymax=4]
\begin{scope}
\node[block rect, from={1.2,1.5 to 2.8,2.5}]{};
\end{scope}

\begin{scope}[dashed]
\tkzGrid
\end{scope}

\draw[fill=black](0,0)circle(2pt);
\draw[fill=black](0,1)circle(2pt);
\draw[fill=black](0,2)circle(2pt);
\draw[fill=black](0,3)circle(2pt);	
\draw[fill=black](0,4)circle(2pt);	
\draw[fill=black](1,0)circle(2pt);
\draw[fill=black](1,1)circle(2pt);	
\draw[fill=black](1,2)circle(2pt);
\draw[fill=black](1,3)circle(2pt);	
\draw[fill=black](1,4)circle(2pt);
\draw[fill=black](2,0)circle(2pt);
\draw[fill=black](2,1)circle(2pt);
\draw[fill=black](2,2)circle(2pt);
\draw[fill=black](2,3)circle(2pt);	
\draw[fill=black](2,4)circle(2pt);	
\draw[fill=black](3,0)circle(2pt);
\draw[fill=black](3,1)circle(2pt);	
\draw[fill=black](3,2)circle(2pt);
\draw[fill=black](3,3)circle(2pt);	
\draw[fill=black](3,4)circle(2pt);
\draw[fill=black](4,0)circle(2pt);
\draw[fill=black](4,1)circle(2pt);	
\draw[fill=black](4,2)circle(2pt);
\draw[fill=black](4,3)circle(2pt);	
\draw[fill=black](4,4)circle(2pt);	



\draw[color=red](0.4, 0)circle(2pt);
\draw[color=red](0.8, 0)circle(2pt);
\draw[color=red](1.2, 0)circle(2pt);
\draw[color=red](1.6, 0)circle(2pt);
\draw[color=red](2.0, 0)circle(2pt);
\draw[color=red](2.4, 0)circle(2pt);
\draw[color=red](2.8, 0)circle(2pt);
\draw[color=red](3.2, 0)circle(2pt);
\draw[color=red](3.6, 0)circle(2pt);

\draw[color=red](0.4, 0.8)circle(2pt);
\draw[color=red](0.8, 0.8)circle(2pt);
\draw[color=red](1.2, 0.8)circle(2pt);
\draw[color=red](1.6, 0.8)circle(2pt);
\draw[color=red](2.0, 0.8)circle(2pt);
\draw[color=red](2.4, 0.8)circle(2pt);
\draw[color=red](2.8, 0.8)circle(2pt);
\draw[color=red](3.2, 0.8)circle(2pt);
\draw[color=red](3.6, 0.8)circle(2pt);
%\draw[color=red](4.0, 0.8)circle(2pt);

\draw[color=red](0.4, 1.6)circle(2pt);
\draw[color=red](0.8, 1.6)circle(2pt);
%\draw[color=red](1.2, 1.6)circle(2pt);
%\draw[color=red](1.6, 1.6)circle(2pt);
%\draw[color=red](2.0, 1.6)circle(2pt);
%\draw[color=red](2.4, 1.6)circle(2pt);
%\draw[color=red](2.8, 1.6)circle(2pt);
\draw[color=red](3.2, 1.6)circle(2pt);
\draw[color=red](3.6, 1.6)circle(2pt);
%\draw[color=red](4.0, 1.6)circle(2pt);

\draw[color=red](0.4, 2.4)circle(2pt);
\draw[color=red](0.8, 2.4)circle(2pt);
%\draw[color=red](1.2, 2.4)circle(2pt);
%\draw[color=red](1.6, 2.4)circle(2pt);
%\draw[color=red](2.0, 2.4)circle(2pt);
%\draw[color=red](2.4, 2.4)circle(2pt);
%\draw[color=red](2.8, 2.4)circle(2pt);
\draw[color=red](3.2, 2.4)circle(2pt);
\draw[color=red](3.6, 2.4)circle(2pt);
%\draw[color=red](4.0, 2.4)circle(2pt);

\draw[color=red](0.4, 3.2)circle(2pt);
\draw[color=red](0.8, 3.2)circle(2pt);
\draw[color=red](1.2, 3.2)circle(2pt);
\draw[color=red](1.6, 3.2)circle(2pt);
\draw[color=red](2.0, 3.2)circle(2pt);
\draw[color=red](2.4, 3.2)circle(2pt);
\draw[color=red](2.8, 3.2)circle(2pt);
\draw[color=red](3.2, 3.2)circle(2pt);
\draw[color=red](3.6, 3.2)circle(2pt);

\draw[color=red](0.4, 4)circle(2pt);
\draw[color=red](0.8, 4)circle(2pt);
\draw[color=red](1.2, 4)circle(2pt);
\draw[color=red](1.6, 4)circle(2pt);
\draw[color=red](2.0, 4)circle(2pt);
\draw[color=red](2.4, 4)circle(2pt);
\draw[color=red](2.8, 4)circle(2pt);
\draw[color=red](3.2, 4)circle(2pt);
\draw[color=red](3.6, 4)circle(2pt);



\end{tikzpicture}

==> figures/test_setup_old.tex <==
\tikzstyle{block} = [rectangle, draw, fill=white!15, 
    text width = .45\columnwidth, text centered, rounded corners, anchor = south west] % processing steps, training and validation set, training of network
\tikzstyle{block1} = [rectangle, draw, fill=white!15, 
    text width = \columnwidth, text centered, rounded corners, anchor = south east] % processing steps test
\tikzstyle{block11} = [rectangle, draw=red, fill=white!15, 
    text width = \columnwidth, text centered, rounded corners, anchor = south east] % Test Set, red, broad
\tikzstyle{block12} = [rectangle, draw, fill=white!15, 
    text width = \columnwidth, text centered, rounded corners, anchor = south east] % Testing, black, broad
\tikzstyle{block21} = [rectangle, draw=blue, fill=white!15, 
    text width = .2\columnwidth, text centered, rounded corners, anchor = south west] % training set, blue
\tikzstyle{block22} = [rectangle, draw, fill=white!15, 
    text width = .2\columnwidth, text centered, rounded corners, anchor = south west, dashed] % validation set, dashed
        
\begin{tikzpicture}

%\node[text centered] at (.5\columnwidth,8) (In) {Original Dataset};
%\node[block21] at (0,6.5) (Train) {Training Set};
%\node[block22] at (.3\columnwidth,6.5) (Val) {Validation Set};
\node[block11] at (.5\columnwidth,6.5) (Test) {Test Set};

%\node[block] at (0,5) (Interp) {Data Augmentation\\ Rotation \& Zoom};
%\node[block] at (0,4) (int1) {Interpolate};
%\node[block] at (0,3) (res1) {Resize};
%\node[block] at (0,2) (int2) {Interpolate};

\node[block1] at (.5\columnwidth,5) (res2) {Add pattern};
\node[block1] at (.5\columnwidth,4) (int3) {Reconstruct};
\node[block1] at (.5\columnwidth,3) (patt) {Resize};
\node[block1] at (.5\columnwidth,2) (recon) {Resample};
%
%\node[block1] at (\columnwidth,5) (resfsmr) {Add pattern};
%\node[block1] at (\columnwidth,3) (pattfsmr) {Resize};
%\node[block1] at (\columnwidth,2) (reconfsmr) {Interpolate};

%\node[block] at (0,0.5) (Train_net) {Training of network};
\node[block12] at (.5\columnwidth,0.5) (Test_net) {Testing of network};


% Train
%\draw [blue,->] (In) -| (Train.north);
%\draw [blue, ->] (Train.south) -- (Train|-Interp.north);
%\draw [blue, ->] (Train.south|-Interp.south) -- (Train|-int1.north);
%\draw [blue, ->] (Train.south|-int1.south) -- (Train|-res1.north);
%\draw [blue, ->] (Train.south|-res1.south) -- (Train|-int2.north);
%\draw [blue, ->] (Train.south|-int2.south) -- (Train|-Train_net.north);
%
%
%% Val
%%\draw [dashed, <-] (Val.north) -- (Val|-In.south);
%\draw [dashed, ->] (Val.south) -- (Val|-Interp.north);
%\draw [dashed, ->] (Val.south|-Interp.south) -- (Val|-int1.north);
%\draw [dashed, ->] (Val.south|-int1.south) -- (Val|-res1.north);
%\draw [dashed, ->] (Val.south|-res1.south) -- (Val|-int2.north);
%\draw [dashed, ->] (Val.south|-int2.south) -- (Val|-Train_net.north);


% Test FSE
%\draw [red,->] (In) -| (Test.north);
\draw [red,->] (res2.north|-Test.south) --(res2); 
\draw [red,->] (res2) -- (int3) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small1};
\draw [red,->] (int3) -- (patt) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small2};
\draw [red,->] (patt) -- (recon);% node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small3};
\draw [red,->] (recon) -- (recon.south|-Test_net.north) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small3};


%% Test FSMR
%\draw [red,->] (resfsmr.north|-Test.south) --(resfsmr);
%\draw [red,->] (resfsmr) -- (pattfsmr) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small1};
%\draw [red,->] (pattfsmr) -- (reconfsmr) ;
%\draw [red,->] (reconfsmr) -- (reconfsmr.south|-Test_net.north) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small4};
%
%\draw [->] (Train_net.east) -- (Test_net.west|-Train_net.east);

\end{tikzpicture}


==> figures/test_setup_proposed.tex <==
\tikzstyle{block} = [rectangle, draw, fill=white!15, 
    text width = .45\columnwidth, text centered, rounded corners, anchor = south west] % processing steps, training and validation set, training of network
\tikzstyle{block1} = [rectangle, draw, fill=white!15, 
    text width = \columnwidth, text centered, rounded corners, anchor = south east] % processing steps test
\tikzstyle{block11} = [rectangle, draw=red, fill=white!15, 
    text width = \columnwidth, text centered, rounded corners, anchor = south east] % Test Set, red, broad
\tikzstyle{block12} = [rectangle, draw, fill=white!15, 
    text width = \columnwidth, text centered, rounded corners, anchor = south east] % Testing, black, broad
\tikzstyle{block21} = [rectangle, draw=blue, fill=white!15, 
    text width = .2\columnwidth, text centered, rounded corners, anchor = south west] % training set, blue
\tikzstyle{block22} = [rectangle, draw, fill=white!15, 
    text width = .2\columnwidth, text centered, rounded corners, anchor = south west, dashed] % validation set, dashed
        
\begin{tikzpicture}

%\node[text centered] at (.5\columnwidth,8) (In) {Original Dataset};
%\node[block21] at (0,6.5) (Train) {Training Set};
%\node[block22] at (.3\columnwidth,6.5) (Val) {Validation Set};
\node[block11] at (.5\columnwidth,6.5) (Test) {Test Set};
%
%\node[block] at (0,5) (Interp) {Data Augmentation\\ Rotation \& Zoom};
%\node[block] at (0,4) (int1) {Interpolate};
%\node[block] at (0,3) (res1) {Resize};
%\node[block] at (0,2) (int2) {Interpolate};

%\node[block1] at (.78\columnwidth,5) (res2) {Add pattern};
%\node[block1] at (.78\columnwidth,4) (int3) {Resample};
%\node[block1] at (.78\columnwidth,3) (patt) {Resize};
%\node[block1] at (.78\columnwidth,2) (recon) {Resample};
%
\node[block1] at (.5\columnwidth,5) (resfsmr) {Add pattern};
\node[block1] at (.5\columnwidth,3) (pattfsmr) {Resize};
\node[block1] at (.5\columnwidth,2) (reconfsmr) {Reconstruct and Resample};

%\node[block] at (0,0.5) (Train_net) {Training of network};
\node[block12] at (.5\columnwidth,0.5) (Test_net) {Testing of network};


% Train
%\draw [blue,->] (In) -| (Train.north);
%\draw [blue, ->] (Train.south) -- (Train|-Interp.north);
%\draw [blue, ->] (Train.south|-Interp.south) -- (Train|-int1.north);
%\draw [blue, ->] (Train.south|-int1.south) -- (Train|-res1.north);
%\draw [blue, ->] (Train.south|-res1.south) -- (Train|-int2.north);
%\draw [blue, ->] (Train.south|-int2.south) -- (Train|-Train_net.north);
%
%
%% Val
%%\draw [dashed, <-] (Val.north) -- (Val|-In.south);
%\draw [dashed, ->] (Val.south) -- (Val|-Interp.north);
%\draw [dashed, ->] (Val.south|-Interp.south) -- (Val|-int1.north);
%\draw [dashed, ->] (Val.south|-int1.south) -- (Val|-res1.north);
%\draw [dashed, ->] (Val.south|-res1.south) -- (Val|-int2.north);
%\draw [dashed, ->] (Val.south|-int2.south) -- (Val|-Train_net.north);


% Test FSE
%\draw [red,->] (In) -| (Test.north);
%\draw [red,->] (res2.north|-Test.south) --(res2); 
%\draw [red,->] (res2) -- (int3) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small1};
%\draw [red,->] (int3) -- (patt) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small2};
%\draw [red,->] (patt) -- (recon) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small3};
%\draw [red,->] (recon) -- (recon.south|-Test_net.north) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small4};
%%
%
%% Test FSMR
\draw [red,->] (resfsmr.north|-Test.south) --(resfsmr);
\draw [red,->] (resfsmr) -- (pattfsmr) node[pos=0.2, right, color=black, circle, draw, inner sep=0.5pt]{\small1};
\draw [red,->] (pattfsmr) -- (reconfsmr) ;
\draw [red,->] (reconfsmr) -- (reconfsmr.south|-Test_net.north) node[pos=0.5, right, color=black, circle, draw, inner sep=0.5pt]{\small3*};
%
%\draw [->] (Train_net.east) -- (Test_net.west|-Train_net.east);

\end{tikzpicture}

